An Experimental Study on Learning Correlated Equilibrium in Routing Games

We study route choice in a repeated routing game where an uncertain state of nature determines link latency functions, and agents receive private route recommendation. The state is sampled in an i.i.d. manner in every round from a publicly known distribution, and the recommendations are generated by a randomization policy whose mapping from the state is known publicly. In a one-shot setting, the agents are said to obey recommendation if it gives the smallest travel time in a posteriori expectation. A plausible extension to repeated setting is that the likelihood of following recommendation in a round is related to regret from previous rounds. If the regret is of satisficing type with respect to a default choice and is averaged over past rounds and over all agents, then the asymptotic outcome under an obedient recommendation policy coincides with the one-shot outcome. We report findings from an experiment with one participant at a time engaged in repeated route choice decision on computer. In every round, the participant is shown travel time distribution for each route, a route recommendation generated by an obedient policy, and a rating suggestive of average experience of previous participants with the quality of recommendation. Upon entering route choice, the actual travel times are revealed. The participant evaluates the quality of recommendation by submitting a review. This is combined with historical reviews to update rating for the next round. Data analysis from 33 participants each with 100 rounds suggests moderate negative correlation between the display rating and the average regret, and a strong positive correlation between the rating and the likelihood of following recommendation. Overall, under obedient recommendation policy, the rating converges close to its maximum value by the end of the experiments in conjunction with very high frequency of following recommendations.

==> fig/block-diagram.tex <==
\begin{tikzpicture}
\draw[very thick] (-1.85,-0.5) -- (-1.85,0.5) -- (1.85,0.5) -- (1.85,-0.5) -- (-1.85,-0.5);
\draw (0,0) node {\Large participant $s$};
%\draw (0,-0.2) node {\Large $s$};

\draw[very thick] (-1.25,-2.5) -- (-1.25,-1.5) -- (1.25,-1.5) -- (1.25,-2.5) -- (-1.25,-2.5);
\draw (0,-2) node {\Large Eq. \eqref{eq:subject-model}};

\draw[very thick] (-1.25,2.5) -- (-1.25,1.5) -- (1.25,1.5) -- (1.25,2.5) -- (-1.25,2.5);
\draw (0,2) node {\Large Eq. \eqref{eq:human-output-to-input-1} \eqref{eq:human-output-to-input-2}};
\draw (3.5,-2.25) node {\large $\hat{m}^s$};

\draw (-3.5,2.25) node {\large route recommendation $i$};
\draw (-2,1.7) node {\large $(f^s,r^s)$};

\draw[very thick,->] (1.85,0) -- (3.15,0);
\draw[very thick,->] (1.25,-2.25) -- (3.15,-2.25);

\draw[very thick] (2.25,0) -- (2.25,-1.75);
\draw[very thick,->] (2.25,-1.75) -- (1.25,-1.75);

\draw[very thick] (2.25,0) -- (2.25,2.0);
\draw[very thick,->] (2.25,2.0) -- (1.25,2.0);

\draw[very thick] (-1.25,2.0) -- (-2.75,2.0) -- (-2.75,-1.75);
\draw[very thick,->] (-2.75,0) -- (-1.85,0);
\draw[very thick,->] (-2.75,-1.75) -- (-1.25,-1.75);

\draw (3.75,0.3) node {\large route choice $j$};
\draw (3.25,-0.3) node {\large review};

\end{tikzpicture}
